Single-Top-Quark Production via W-Gluon Fusion at Next-to-Leading Order

Single-top-quark production via W-gluon fusion at hadron colliders provides an opportunity to directly probe the charged-current interaction of the top quark. We calculate the next-to-leading-order corrections to this process at the Fermilab Tevatron, the CERN Large Hadron Collider, and DESY HERA. Using a b-quark distribution function to sum collinear logarithms, we show that there are two independent corrections, of order 1/[ln(m_t^2/m_b^2)] and alpha_s. This observation is generic to processes involving a perturbatively derived heavy-quark distribution function at an energy scale large compared with the heavy-quark mass.

==> wgtfig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 225 188
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2250,1879)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 351 M
63 0 V
1624 0 R
-63 0 V
400 399 M
31 0 V
1656 0 R
-31 0 V
400 446 M
31 0 V
1656 0 R
-31 0 V
400 494 M
31 0 V
1656 0 R
-31 0 V
400 541 M
31 0 V
1656 0 R
-31 0 V
400 589 M
63 0 V
1624 0 R
-63 0 V
400 637 M
31 0 V
1656 0 R
-31 0 V
400 684 M
31 0 V
1656 0 R
-31 0 V
400 732 M
31 0 V
1656 0 R
-31 0 V
400 779 M
31 0 V
1656 0 R
-31 0 V
400 827 M
63 0 V
1624 0 R
-63 0 V
400 875 M
31 0 V
1656 0 R
-31 0 V
400 922 M
31 0 V
1656 0 R
-31 0 V
400 970 M
31 0 V
1656 0 R
-31 0 V
400 1017 M
31 0 V
1656 0 R
-31 0 V
400 1065 M
63 0 V
1624 0 R
-63 0 V
400 1113 M
31 0 V
1656 0 R
-31 0 V
400 1160 M
31 0 V
1656 0 R
-31 0 V
400 1208 M
31 0 V
1656 0 R
-31 0 V
400 1255 M
31 0 V
1656 0 R
-31 0 V
400 1303 M
63 0 V
1624 0 R
-63 0 V
400 1351 M
31 0 V
1656 0 R
-31 0 V
400 1398 M
31 0 V
1656 0 R
-31 0 V
400 1446 M
31 0 V
1656 0 R
-31 0 V
400 1493 M
31 0 V
1656 0 R
-31 0 V
400 1541 M
63 0 V
1624 0 R
-63 0 V
400 1589 M
31 0 V
1656 0 R
-31 0 V
400 1636 M
31 0 V
1656 0 R
-31 0 V
400 1684 M
31 0 V
1656 0 R
-31 0 V
400 1731 M
31 0 V
1656 0 R
-31 0 V
400 1779 M
63 0 V
1624 0 R
-63 0 V
400 351 M
0 31 V
0 1397 R
0 -31 V
458 351 M
0 31 V
0 1397 R
0 -31 V
507 351 M
0 31 V
0 1397 R
0 -31 V
550 351 M
0 31 V
0 1397 R
0 -31 V
587 351 M
0 31 V
0 1397 R
0 -31 V
621 351 M
0 63 V
0 1365 R
0 -63 V
841 351 M
0 31 V
0 1397 R
0 -31 V
971 351 M
0 31 V
0 1397 R
0 -31 V
1062 351 M
0 31 V
0 1397 R
0 -31 V
1133 351 M
0 31 V
0 1397 R
0 -31 V
1191 351 M
0 31 V
0 1397 R
0 -31 V
1240 351 M
0 31 V
0 1397 R
0 -31 V
1283 351 M
0 31 V
0 1397 R
0 -31 V
1320 351 M
0 31 V
0 1397 R
0 -31 V
1354 351 M
0 63 V
0 1365 R
0 -63 V
1575 351 M
0 31 V
0 1397 R
0 -31 V
1704 351 M
0 31 V
0 1397 R
0 -31 V
1795 351 M
0 31 V
0 1397 R
0 -31 V
1866 351 M
0 31 V
0 1397 R
0 -31 V
1924 351 M
0 31 V
0 1397 R
0 -31 V
1973 351 M
0 31 V
0 1397 R
0 -31 V
2016 351 M
0 31 V
0 1397 R
0 -31 V
2053 351 M
0 31 V
0 1397 R
0 -31 V
2087 351 M
0 63 V
0 1365 R
0 -63 V
400 351 M
1687 0 V
0 1428 V
-1687 0 V
400 351 L
LT0
400 351 M
58 71 V
49 56 V
43 45 V
37 38 V
34 32 V
750 710 L
91 76 V
971 888 L
91 70 V
71 52 V
58 43 V
49 35 V
43 30 V
37 27 V
34 24 V
129 91 V
92 62 V
129 85 V
91 59 V
71 46 V
58 38 V
49 32 V
43 27 V
37 24 V
34 22 V
400 351 M
58 58 V
49 47 V
43 39 V
37 33 V
34 30 V
750 667 L
91 75 V
971 845 L
91 72 V
71 56 V
58 45 V
49 39 V
43 33 V
37 29 V
34 27 V
129 100 V
92 71 V
129 97 V
91 69 V
71 54 V
58 44 V
49 37 V
43 33 V
37 28 V
34 26 V
400 351 M
58 35 V
49 31 V
43 26 V
37 23 V
34 21 V
129 81 V
91 58 V
130 85 V
91 61 V
71 49 V
58 39 V
49 35 V
43 30 V
37 26 V
34 25 V
129 93 V
92 68 V
129 94 V
91 68 V
71 53 V
58 44 V
49 38 V
43 33 V
37 29 V
34 25 V
stroke
grestore
end
showpage
}
\put(1320,922){\makebox(0,0)[l]{.1}}
\put(1320,1098){\makebox(0,0)[l]{.01}}
\put(1320,1327){\makebox(0,0)[l]{\hspace*{-4.5ex}$x=.001$}}
\put(1243,101){\makebox(0,0){$\mu$~(GeV)}}
\put(150,1065){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$b(x,\mu^2)/g(x,\mu^2)\times 2\pi/\alpha_s(\mu^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2087,251){\makebox(0,0){1000}}
\put(1354,251){\makebox(0,0){100}}
\put(621,251){\makebox(0,0){10}}
\put(350,1779){\makebox(0,0)[r]{3.0}}
\put(350,1541){\makebox(0,0)[r]{2.5}}
\put(350,1303){\makebox(0,0)[r]{2.0}}
\put(350,1065){\makebox(0,0)[r]{1.5}}
\put(350,827){\makebox(0,0)[r]{1.0}}
\put(350,589){\makebox(0,0)[r]{0.5}}
\put(350,351){\makebox(0,0)[r]{0.0}}
\end{picture}


==> wgtfig8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 225 188
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2250,1879)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 251 M
63 0 V
1624 0 R
-63 0 V
400 421 M
63 0 V
1624 0 R
-63 0 V
400 591 M
63 0 V
1624 0 R
-63 0 V
400 760 M
63 0 V
1624 0 R
-63 0 V
400 930 M
63 0 V
1624 0 R
-63 0 V
400 1100 M
63 0 V
1624 0 R
-63 0 V
400 1270 M
63 0 V
1624 0 R
-63 0 V
400 1439 M
63 0 V
1624 0 R
-63 0 V
400 1609 M
63 0 V
1624 0 R
-63 0 V
400 1779 M
63 0 V
1624 0 R
-63 0 V
400 251 M
0 63 V
0 1465 R
0 -63 V
613 251 M
0 63 V
0 1465 R
0 -63 V
763 251 M
0 63 V
0 1465 R
0 -63 V
880 251 M
0 63 V
0 1465 R
0 -63 V
976 251 M
0 63 V
0 1465 R
0 -63 V
1057 251 M
0 63 V
0 1465 R
0 -63 V
1127 251 M
0 63 V
0 1465 R
0 -63 V
1188 251 M
0 63 V
0 1465 R
0 -63 V
1244 251 M
0 63 V
0 1465 R
0 -63 V
1607 251 M
0 63 V
0 1465 R
0 -63 V
1819 251 M
0 63 V
0 1465 R
0 -63 V
1970 251 M
0 63 V
0 1465 R
0 -63 V
2087 251 M
0 63 V
0 1465 R
0 -63 V
400 251 M
1687 0 V
0 1528 V
-1687 0 V
400 251 L
LT0
400 691 M
23 1 V
23 2 V
22 3 V
21 3 V
21 3 V
20 3 V
20 4 V
19 4 V
19 5 V
18 4 V
18 5 V
17 5 V
17 5 V
17 5 V
16 5 V
16 5 V
16 6 V
15 5 V
15 6 V
15 5 V
15 6 V
14 5 V
14 6 V
15 5 V
13 6 V
14 6 V
14 5 V
13 6 V
14 6 V
13 5 V
13 6 V
13 6 V
13 5 V
13 6 V
13 6 V
13 5 V
13 6 V
13 6 V
13 6 V
13 6 V
13 6 V
13 6 V
13 6 V
13 6 V
13 6 V
14 7 V
14 6 V
13 7 V
14 7 V
15 6 V
14 7 V
15 8 V
15 7 V
16 8 V
16 7 V
16 8 V
16 8 V
17 9 V
18 8 V
17 9 V
19 9 V
18 9 V
19 9 V
19 10 V
20 10 V
20 9 V
21 11 V
21 10 V
21 10 V
21 11 V
22 11 V
22 10 V
22 11 V
22 11 V
22 11 V
22 11 V
23 12 V
22 11 V
22 11 V
22 11 V
21 11 V
22 11 V
21 10 V
21 11 V
20 10 V
20 11 V
19 10 V
19 10 V
18 9 V
18 10 V
17 9 V
17 9 V
16 9 V
16 8 V
15 9 V
14 7 V
14 8 V
14 8 V
13 7 V
400 350 M
23 32 V
23 32 V
22 31 V
21 29 V
21 29 V
20 28 V
20 27 V
19 27 V
19 25 V
18 25 V
18 24 V
17 24 V
17 23 V
17 22 V
16 21 V
16 21 V
16 20 V
15 20 V
15 19 V
15 18 V
15 18 V
14 18 V
14 17 V
15 16 V
13 17 V
14 15 V
14 16 V
13 15 V
14 14 V
13 15 V
13 14 V
13 14 V
13 13 V
13 13 V
13 13 V
13 13 V
13 13 V
13 12 V
13 13 V
13 12 V
13 12 V
13 12 V
13 12 V
13 11 V
13 12 V
14 12 V
14 12 V
13 11 V
14 12 V
15 12 V
14 12 V
15 12 V
15 11 V
16 12 V
16 12 V
16 13 V
16 12 V
17 12 V
18 12 V
17 13 V
19 12 V
18 13 V
19 13 V
19 12 V
20 13 V
20 13 V
21 13 V
21 13 V
21 12 V
21 13 V
22 13 V
22 12 V
22 13 V
22 12 V
22 12 V
22 12 V
23 12 V
22 12 V
22 11 V
22 11 V
21 11 V
22 11 V
21 10 V
21 10 V
20 9 V
20 9 V
19 9 V
19 9 V
18 8 V
18 8 V
17 8 V
17 7 V
16 8 V
16 6 V
15 7 V
14 7 V
14 6 V
14 6 V
13 5 V
stroke
grestore
end
showpage
}
\put(1456,930){\makebox(0,0)[l]{NLO}}
\put(880,1270){\makebox(0,0)[l]{LO}}
\put(613,1558){\makebox(0,0)[l]{$\sqrt{S} = 2$~TeV $p\bar p$}}
\put(100,1015){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma$~(pb)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(350,1779){\makebox(0,0)[r]{2.9}}
\put(350,1609){\makebox(0,0)[r]{2.8}}
\put(350,1439){\makebox(0,0)[r]{2.7}}
\put(350,1270){\makebox(0,0)[r]{2.6}}
\put(350,1100){\makebox(0,0)[r]{2.5}}
\put(350,930){\makebox(0,0)[r]{2.4}}
\put(350,760){\makebox(0,0)[r]{2.3}}
\put(350,591){\makebox(0,0)[r]{2.2}}
\put(350,421){\makebox(0,0)[r]{2.1}}
\put(350,251){\makebox(0,0)[r]{2.0}}
\end{picture}


==> wgtfig8b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 225 188
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2250,1879)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 351 M
63 0 V
1624 0 R
-63 0 V
400 530 M
63 0 V
1624 0 R
-63 0 V
400 708 M
63 0 V
1624 0 R
-63 0 V
400 887 M
63 0 V
1624 0 R
-63 0 V
400 1065 M
63 0 V
1624 0 R
-63 0 V
400 1244 M
63 0 V
1624 0 R
-63 0 V
400 1422 M
63 0 V
1624 0 R
-63 0 V
400 1601 M
63 0 V
1624 0 R
-63 0 V
400 1779 M
63 0 V
1624 0 R
-63 0 V
400 351 M
0 63 V
0 1365 R
0 -63 V
613 351 M
0 63 V
0 1365 R
0 -63 V
763 351 M
0 63 V
0 1365 R
0 -63 V
880 351 M
0 63 V
0 1365 R
0 -63 V
976 351 M
0 63 V
0 1365 R
0 -63 V
1057 351 M
0 63 V
0 1365 R
0 -63 V
1127 351 M
0 63 V
0 1365 R
0 -63 V
1188 351 M
0 63 V
0 1365 R
0 -63 V
1244 351 M
0 63 V
0 1365 R
0 -63 V
1607 351 M
0 63 V
0 1365 R
0 -63 V
1819 351 M
0 63 V
0 1365 R
0 -63 V
1970 351 M
0 63 V
0 1365 R
0 -63 V
2087 351 M
0 63 V
0 1365 R
0 -63 V
400 351 M
1687 0 V
0 1428 V
-1687 0 V
400 351 L
LT0
400 807 M
25 1 V
25 1 V
24 2 V
23 1 V
22 1 V
22 2 V
21 2 V
20 1 V
20 2 V
20 2 V
18 2 V
19 2 V
17 2 V
18 2 V
17 2 V
16 2 V
16 2 V
16 2 V
15 2 V
15 2 V
15 2 V
14 3 V
14 2 V
13 2 V
14 2 V
13 2 V
12 2 V
13 3 V
12 2 V
12 2 V
12 2 V
12 2 V
11 2 V
11 2 V
12 2 V
11 2 V
11 2 V
11 2 V
11 2 V
10 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 2 V
11 2 V
12 2 V
12 3 V
12 2 V
12 3 V
13 2 V
13 3 V
13 3 V
14 2 V
14 3 V
15 3 V
15 4 V
16 3 V
16 3 V
17 4 V
17 4 V
18 3 V
18 4 V
19 4 V
20 5 V
20 4 V
21 4 V
21 5 V
22 5 V
22 4 V
22 5 V
23 5 V
24 6 V
23 5 V
24 5 V
24 5 V
24 6 V
24 5 V
24 5 V
24 6 V
24 5 V
23 5 V
23 5 V
23 6 V
22 5 V
22 5 V
21 4 V
20 5 V
20 5 V
20 4 V
18 4 V
18 4 V
18 4 V
16 3 V
16 4 V
16 3 V
15 3 V
14 3 V
400 361 M
25 25 V
25 23 V
24 23 V
23 22 V
22 21 V
22 21 V
21 20 V
20 20 V
20 18 V
20 19 V
18 17 V
19 18 V
17 16 V
18 17 V
17 15 V
16 16 V
16 15 V
16 14 V
15 14 V
15 14 V
15 13 V
14 13 V
14 13 V
13 12 V
14 12 V
13 12 V
12 12 V
13 11 V
12 10 V
12 11 V
12 10 V
12 11 V
11 10 V
11 9 V
12 10 V
11 9 V
11 9 V
11 10 V
11 9 V
10 9 V
11 8 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
12 9 V
12 9 V
12 9 V
12 9 V
13 10 V
13 10 V
13 10 V
14 10 V
14 10 V
15 11 V
15 11 V
16 11 V
16 12 V
17 12 V
17 12 V
18 12 V
18 13 V
19 13 V
20 13 V
20 14 V
21 14 V
21 14 V
22 15 V
22 14 V
22 15 V
23 15 V
24 15 V
23 16 V
24 15 V
24 15 V
24 16 V
24 15 V
24 15 V
24 15 V
24 15 V
23 14 V
23 15 V
23 13 V
22 14 V
22 13 V
21 13 V
20 12 V
20 12 V
20 11 V
18 11 V
18 10 V
18 10 V
16 9 V
16 9 V
16 8 V
15 8 V
14 7 V
stroke
grestore
end
showpage
}
\put(1456,842){\makebox(0,0)[l]{NLO}}
\put(1057,1199){\makebox(0,0)[l]{LO}}
\put(613,1574){\makebox(0,0)[l]{$\sqrt{S} = 14$~TeV $pp$}}
\put(1243,51){\makebox(0,0){$\mu/ \sqrt{Q^2 + m_t^2}$}}
\put(100,1065){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma$~(pb)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2087,251){\makebox(0,0){5.0}}
\put(1607,251){\makebox(0,0){2.0}}
\put(1244,251){\makebox(0,0){1.0}}
\put(880,251){\makebox(0,0){0.5}}
\put(400,251){\makebox(0,0){0.2}}
\put(350,1779){\makebox(0,0)[r]{340}}
\put(350,1601){\makebox(0,0)[r]{320}}
\put(350,1422){\makebox(0,0)[r]{300}}
\put(350,1244){\makebox(0,0)[r]{280}}
\put(350,1065){\makebox(0,0)[r]{260}}
\put(350,887){\makebox(0,0)[r]{240}}
\put(350,708){\makebox(0,0)[r]{220}}
\put(350,530){\makebox(0,0)[r]{200}}
\put(350,351){\makebox(0,0)[r]{180}}
\end{picture}


==> wgtfig9a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 225 188
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2250,1879)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 251 M
63 0 V
1624 0 R
-63 0 V
400 421 M
63 0 V
1624 0 R
-63 0 V
400 591 M
63 0 V
1624 0 R
-63 0 V
400 760 M
63 0 V
1624 0 R
-63 0 V
400 930 M
63 0 V
1624 0 R
-63 0 V
400 1100 M
63 0 V
1624 0 R
-63 0 V
400 1270 M
63 0 V
1624 0 R
-63 0 V
400 1439 M
63 0 V
1624 0 R
-63 0 V
400 1609 M
63 0 V
1624 0 R
-63 0 V
400 1779 M
63 0 V
1624 0 R
-63 0 V
400 251 M
0 63 V
0 1465 R
0 -63 V
822 251 M
0 63 V
0 1465 R
0 -63 V
1244 251 M
0 63 V
0 1465 R
0 -63 V
1665 251 M
0 63 V
0 1465 R
0 -63 V
2087 251 M
0 63 V
0 1465 R
0 -63 V
400 251 M
1687 0 V
0 1528 V
-1687 0 V
400 251 L
LT0
400 1744 M
14 -14 V
14 -13 V
15 -14 V
15 -15 V
16 -14 V
15 -15 V
17 -15 V
16 -15 V
17 -16 V
17 -15 V
17 -16 V
17 -16 V
18 -16 V
17 -15 V
18 -16 V
18 -16 V
18 -16 V
18 -16 V
18 -16 V
18 -16 V
18 -16 V
18 -16 V
18 -16 V
18 -16 V
18 -15 V
18 -16 V
18 -15 V
17 -16 V
18 -15 V
18 -15 V
17 -15 V
18 -15 V
17 -15 V
18 -15 V
17 -15 V
17 -14 V
18 -15 V
17 -14 V
17 -15 V
17 -14 V
17 -14 V
16 -14 V
17 -14 V
17 -14 V
17 -14 V
16 -13 V
17 -14 V
17 -14 V
16 -13 V
17 -14 V
16 -14 V
17 -13 V
17 -14 V
16 -13 V
17 -14 V
17 -14 V
17 -13 V
16 -14 V
17 -14 V
17 -13 V
17 -14 V
17 -14 V
18 -14 V
17 -14 V
17 -14 V
18 -14 V
17 -14 V
18 -14 V
17 -15 V
18 -14 V
18 -14 V
17 -15 V
18 -14 V
18 -15 V
18 -15 V
18 -14 V
18 -15 V
18 -15 V
18 -14 V
18 -15 V
18 -15 V
18 -14 V
18 -15 V
18 -15 V
18 -14 V
17 -14 V
18 -15 V
17 -14 V
17 -13 V
17 -14 V
17 -13 V
16 -13 V
17 -13 V
15 -12 V
16 -12 V
15 -12 V
15 -10 V
14 -11 V
14 -9 V
stroke
grestore
end
showpage
}
\put(1075,1609){\makebox(0,0)[l]{$\sqrt{S} = 2$~TeV $p\bar p$}}
\put(100,1015){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma$~(pb)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(350,1779){\makebox(0,0)[r]{2.9}}
\put(350,1609){\makebox(0,0)[r]{2.8}}
\put(350,1439){\makebox(0,0)[r]{2.7}}
\put(350,1270){\makebox(0,0)[r]{2.6}}
\put(350,1100){\makebox(0,0)[r]{2.5}}
\put(350,930){\makebox(0,0)[r]{2.4}}
\put(350,760){\makebox(0,0)[r]{2.3}}
\put(350,591){\makebox(0,0)[r]{2.2}}
\put(350,421){\makebox(0,0)[r]{2.1}}
\put(350,251){\makebox(0,0)[r]{2.0}}
\end{picture}


==> wgtfig9b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 225 188
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2250,1879)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 351 M
63 0 V
1624 0 R
-63 0 V
400 530 M
63 0 V
1624 0 R
-63 0 V
400 708 M
63 0 V
1624 0 R
-63 0 V
400 887 M
63 0 V
1624 0 R
-63 0 V
400 1065 M
63 0 V
1624 0 R
-63 0 V
400 1244 M
63 0 V
1624 0 R
-63 0 V
400 1422 M
63 0 V
1624 0 R
-63 0 V
400 1601 M
63 0 V
1624 0 R
-63 0 V
400 1779 M
63 0 V
1624 0 R
-63 0 V
400 351 M
0 63 V
0 1365 R
0 -63 V
822 351 M
0 63 V
0 1365 R
0 -63 V
1244 351 M
0 63 V
0 1365 R
0 -63 V
1665 351 M
0 63 V
0 1365 R
0 -63 V
2087 351 M
0 63 V
0 1365 R
0 -63 V
400 351 M
1687 0 V
0 1428 V
-1687 0 V
400 351 L
LT0
400 1703 M
14 -8 V
14 -8 V
15 -10 V
15 -9 V
16 -11 V
15 -11 V
17 -11 V
16 -12 V
17 -13 V
17 -12 V
17 -13 V
17 -14 V
18 -14 V
17 -13 V
18 -15 V
18 -14 V
18 -15 V
18 -14 V
18 -15 V
18 -15 V
18 -15 V
18 -15 V
18 -15 V
18 -15 V
18 -15 V
18 -15 V
18 -15 V
17 -15 V
18 -15 V
18 -15 V
17 -14 V
18 -15 V
17 -15 V
18 -14 V
17 -15 V
17 -14 V
18 -15 V
17 -14 V
17 -14 V
17 -14 V
17 -15 V
16 -14 V
17 -14 V
17 -14 V
17 -14 V
16 -13 V
17 -14 V
17 -14 V
16 -14 V
17 -14 V
16 -14 V
17 -13 V
17 -14 V
16 -14 V
17 -14 V
17 -14 V
17 -14 V
16 -14 V
17 -14 V
17 -14 V
17 -14 V
17 -14 V
18 -14 V
17 -14 V
17 -14 V
18 -14 V
17 -14 V
18 -15 V
17 -14 V
18 -14 V
18 -14 V
17 -14 V
18 -14 V
18 -14 V
18 -15 V
18 -13 V
18 -14 V
18 -14 V
18 -14 V
18 -13 V
18 -14 V
18 -13 V
18 -13 V
18 -13 V
18 -13 V
17 -12 V
18 -13 V
17 -12 V
17 -11 V
17 -12 V
17 -11 V
16 -11 V
17 -11 V
15 -10 V
16 -10 V
15 -10 V
15 -10 V
14 -9 V
14 -9 V
stroke
grestore
end
showpage
}
\put(1075,1601){\makebox(0,0)[l]{$\sqrt{S} = 14$~TeV $pp$}}
\put(1243,51){\makebox(0,0){$m_t$~(GeV)}}
\put(100,1065){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma$~(pb)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2087,251){\makebox(0,0){185}}
\put(1665,251){\makebox(0,0){180}}
\put(1244,251){\makebox(0,0){175}}
\put(822,251){\makebox(0,0){170}}
\put(400,251){\makebox(0,0){165}}
\put(350,1779){\makebox(0,0)[r]{265}}
\put(350,1601){\makebox(0,0)[r]{260}}
\put(350,1422){\makebox(0,0)[r]{255}}
\put(350,1244){\makebox(0,0)[r]{250}}
\put(350,1065){\makebox(0,0)[r]{245}}
\put(350,887){\makebox(0,0)[r]{240}}
\put(350,708){\makebox(0,0)[r]{235}}
\put(350,530){\makebox(0,0)[r]{230}}
\put(350,351){\makebox(0,0)[r]{225}}
\end{picture}

